Stabilizing Training with Soft Dynamic Time Warping: A Case Study for Pitch Class Estimation with Weakly Aligned Targets

Soft dynamic time warping (SDTW) is a differentiable loss function that allows for training neural networks from weakly aligned data. Typically, SDTW is used to iteratively compute and refine soft alignments that compensate for temporal deviations between the training data and its weakly annotated targets. One major problem is that a mismatch between the estimated soft alignments and the reference alignments in the early training stage leads to incorrect parameter updates, making the overall training procedure unstable. In this paper, we investigate such stability issues by considering the task of pitch class estimation from music recordings as an illustrative case study. In particular, we introduce and discuss three conceptually different strategies (a hyperparameter scheduling, a diagonal prior, and a sequence unfolding strategy) with the objective of stabilizing intermediate soft alignment results. Finally, we report on experiments that demonstrate the effectiveness of the strategies and discuss efficiency and implementation issues.

==> figs/E_matrix_runningEx.tex <==
\hspace{-.5cm}
\begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\footnotesize},
        		clip=false,
                legend style={at={(0.02,0.98)}, anchor=north west, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_constGamma01_epoch1};
              \node[anchor=south, align=right] at (axis cs: -.1, 2.1) {(a)};
              \node[anchor=south, align=center, font=\footnotesize] at (axis cs: .5, 2.0) {Epoch 1};
              \legend{{Ref. align.}};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={},%Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\small},
        		clip=false,
                legend style={at={(1.0,1.25)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_constGamma01_epoch25};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};          
              \node[anchor=west, rotate=0, align=left, font=\footnotesize] at (axis cs:1.1,1.0) {$\mathbf{E}_{\mathbf{C}}^\gamma$};
              \node[anchor=south, align=center, font=\footnotesize] at (axis cs: .5, 2.0) {Epoch 25};
            %\legend{Reference alignment};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
     \end{subfigure}
     \vfill
     \vspace{-.5cm}
     %subfig1: gamma=10
     \hspace{-.5cm}
     \begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\footnotesize},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_constGamma10_epoch1};
              \node[anchor=south, align=right] at (axis cs: -.1, 2.1) {(b)};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={},%Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\small},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_constGamma10_epoch25};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};          
              \node[anchor=west, rotate=0, align=left, font=\footnotesize] at (axis cs:1.1,1.0) {$\mathbf{E}_{\mathbf{C}}^\gamma$};
            %\legend{Reference alignment};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
     \end{subfigure}
     \vfill
     \vspace{-.5cm}
     \hspace{-.5cm}
     %subfig2: gamma gamma scheduling
     \begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\footnotesize},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_gammaScheduling_epoch1};
              \node[anchor=south, align=right] at (axis cs: -.1, 2.1) {(c)};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={},%Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\small},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_gammaScheduling_epoch25};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};          
              \node[anchor=west, rotate=0, align=left, font=\footnotesize] at (axis cs:1.1,1.0) {$\mathbf{E}_{\mathbf{C}}^\gamma$};
            %\legend{Reference alignment};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
     \end{subfigure}
     \vfill
     \vspace{-.5cm}
     \hspace{-.5cm}
     %subfig3: diag. prior
     \begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\footnotesize},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_diagPrior_epoch1};
              \node[anchor=south, align=right] at (axis cs: -.1, 2.1) {(d)};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={}, ylabel={},%Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\small},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_diagPrior_epoch25};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};          
              \node[anchor=west, rotate=0, align=left, font=\footnotesize] at (axis cs:1.1,1.0) {$\mathbf{E}_{\mathbf{C}}^\gamma$};
            %\legend{Reference alignment};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
     \end{subfigure}
     \vfill
     \vspace{-.5cm}
     \hspace{-.5cm}
     %subfig4: unfolding
     \begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={Estimated seq. (frames)}, ylabel={Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\footnotesize},
                x label style={yshift=.5cm, font=\footnotesize},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_constGammaW2_epoch1};
              \node[anchor=south, align=right] at (axis cs: -.1, 2.1) {(e)};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.5cm}
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.38\columnwidth, height=.25\columnwidth,
        		scale only axis, enlargelimits=false,
        		  xmin=0, xmax=1,
        		xtick={}, ytick={}, xticklabels={}, yticklabels={},
        		xlabel={Estimated seq. (frames)}, ylabel={},%Target seq. (frames)},
        		y label style={yshift=-.9cm, font=\footnotesize},
                x label style={yshift=.5cm, font=\footnotesize},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2}, legend cell align=left,
        		]
                \addlegendimage{line legend, green, style={very thick}};
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/E_constGammaW2_epoch25};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};          
              \node[anchor=west, rotate=0, align=left, font=\footnotesize] at (axis cs:1.1,1.0) {$\mathbf{E}_{\mathbf{C}}^\gamma$};
            %\legend{Reference alignment};
        	\end{axis}
        \end{tikzpicture}
        \hspace{-.8cm}
     \end{subfigure}

==> figs/PCE_illustration.tex <==
\begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
            group style= {group size=1 by 2, vertical sep=.7cm},
            width=.83\columnwidth,
            height=.24\columnwidth,
              scale only axis,
              xmin=0,xmax=500,
              ymin=-0.5, ymax=11.5,
              ytick={0,1,2,3,4,5,6,7,8,9,10,11}, yticklabels={C,, D,, E,, F\#,, G\#,, A\#,},
              yticklabel style={font=\footnotesize},
             %xticklabel style={font=\footnotesize},
             ylabel={Pitch class},
             y label style={yshift=-.3cm, font=\footnotesize},
             xticklabel style={font=\footnotesize},
             x label style={font=\footnotesize},
              tick align=outside,
              axis y line*=left,
              %axis x line*=top,
              xlabel near ticks,
              clip=false
              ]
              \nextgroupplot[axis x line*=top,
              xlabel={Strong target sequence (frames)},
              x label style={font=\footnotesize, yshift=-.1cm},]
            \addplot graphics[xmin=0,xmax=500,ymin=-0.5,ymax=11.5] {figs/chromagram_y_ref};
            \node[anchor=south, align=right] at (axis cs: -60, 14.5) {(a)};
            \coordinate (top_leftBottom) at (axis cs:0, -1);
            \coordinate (top_rightBottom) at (axis cs:500, -1);
            \coordinate (top_centerBottom) at (axis cs:250, -1);

            \nextgroupplot[axis x line*=bottom,
            xlabel={Predicted sequence (frames)},
            x label style={font=\footnotesize, yshift=.1cm},]
            \addplot graphics[xmin=0,xmax=500,ymin=-0.5,ymax=11.5] {figs/pitchClass_pred_runningEx};
            \coordinate (bottom_leftTop) at (axis cs:0, 12);
            \coordinate (bottom_rightTop) at (axis cs:500, 12);
            \coordinate (bottom_centerTop) at (axis cs:250, 12);
            
            \end{groupplot}     
            \draw[very thick, red, <->] (top_leftBottom) -- (bottom_leftTop);
            \draw[very thick, red, <->] (top_rightBottom) -- (bottom_rightTop);
            \node[red] (descr) at ($(bottom_centerTop)!0.5!(top_centerBottom)$) {strong alignment};
            
          \end{tikzpicture}
          \vspace{-.2cm}
    \end{subfigure}

    \begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
            group style= {group size=1 by 2, vertical sep=.7cm},
            height=.24\columnwidth,
              scale only axis,              
              ymin=-0.5, ymax=11.5,
              ytick={0,1,2,3,4,5,6,7,8,9,10,11}, yticklabels={C,, D,, E,, F\#,, G\#,, A\#,},
              yticklabel style={font=\footnotesize},
             %xticklabel style={font=\footnotesize},
             ylabel={Pitch class},
             y label style={yshift=-.3cm, font=\footnotesize},
             xticklabel style={font=\footnotesize},
             x label style={font=\footnotesize},
              tick align=outside,
              axis y line*=left,
              %axis x line*=top,
              xlabel near ticks,
              clip=false
              ]
              \nextgroupplot[axis x line*=top,
              xmin=0,xmax=27,
              xtick={0,5,10,15,20,25},
              width=.5\columnwidth,
              xlabel={Weak target sequence (frames)},
              x label style={font=\footnotesize, yshift=-.1cm},]
            \addplot graphics[xmin=0,xmax=27,ymin=-0.5,ymax=11.5] {figs/chromagram_y_W1};
            \node[anchor=south, align=right] at (axis cs: -14, 14.5) {(b)};
            \coordinate (top_leftBottom) at (axis cs:-.5, -1);
            \coordinate (top_rightBottom) at (axis cs:27.5, -1);
            \coordinate (top_centerBottom) at (axis cs:13.5, -1);

            \nextgroupplot[axis x line*=bottom,
            xmin=0,xmax=500,
            width=.83\columnwidth,
            xlabel={Predicted sequence (frames)},
            x label style={font=\footnotesize, yshift=.1cm},]
            \addplot graphics[xmin=0,xmax=500,ymin=-0.5,ymax=11.5] {figs/pitchClass_pred_runningEx};
            \coordinate (bottom_leftTop) at (axis cs:0, 12);
            \coordinate (bottom_rightTop) at (axis cs:500, 12);
            \coordinate (bottom_centerTop) at (axis cs:250, 12);
            
            \end{groupplot}     
            \draw[very thick, red, <->] (top_leftBottom) -- (bottom_leftTop);
            \draw[very thick, red, <->] (top_rightBottom) -- (bottom_rightTop);
            \node[red] (descr) at ($(bottom_centerTop)!0.5!(top_centerBottom)$) {soft alignment};
            
          \end{tikzpicture}
    \end{subfigure}

==> figs/diag_prior_illustration.tex <==
\begin{tikzpicture}
        	\begin{axis}[
        		width=.75\columnwidth,
        		height=.27\columnwidth,
        		scale only axis,
        		enlargelimits=false,
        		xtick={0,.2, .4, .6, .8, 1},
        		xmin=0,
        		xmax=1,
        		xticklabels={0, 100, 200, 300, 400, 500},
                ytick={0, .4, .8, 1.2, 1.6, 2},
                yticklabels={0, 10, 20, 30, 40,50},
        		%xlabel={},
        		ylabel={Target seq. (frames)},
                xlabel={Predicted sequence (frames)},
        		y label style={yshift=-.37cm, font=\footnotesize},
                x label style={yshift=0cm, font=\footnotesize},
                y tick label style={font=\footnotesize},
                x tick label style={font=\footnotesize},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2},
                legend cell align=left,
                tick align=outside,
                ytick pos=left,
                xtick pos=bottom
        		]

                \addlegendimage{line legend, green, style={very thick}};
                \addlegendimage{line legend, red, style={very thick}};
          
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/diagPrior_inv};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw_inv};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};
          
          \node[anchor=north, rotate=90, align=center, font=\footnotesize] at (axis cs:1.1,1.02) {Prior};

          %\node[anchor=south, align=right] at (axis cs: -.05, 2.0) {(a)};

            %\legend{Reference alignment~~,
             %       \acs{SDTW} alignment};
            
          
        	\end{axis}
        \end{tikzpicture}

==> figs/teaser.tex <==
\hspace{-.3cm}
\begin{subfigure}[b]{\columnwidth}
        \centering
        \begin{tikzpicture}
        	\begin{axis}[
        		width=.8\columnwidth,
        		height=.25\columnwidth,
        		scale only axis,
        		enlargelimits=false,
        		xtick={},
        		xmin=0,
        		xmax=1,
        		xticklabels={},
                yticklabels={},
                ytick={},
        		xlabel={},
        		ylabel={Target seq. (fr.)},
        		y label style={yshift=-.9cm, font=\small},
        		clip=false,
                legend style={at={(1.0,1.1)}, anchor=south east, font=\footnotesize, legend columns=2},
                legend cell align=left,
        		]

                \addlegendimage{dashed, line legend, green, style={very thick}};
                \addlegendimage{line legend, red, style={very thick}};
          
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/screen_teaser_GT_and_sharp_03_inv};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw_inv};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};
          
          \node[anchor=north, rotate=90, align=center, font=\scriptsize] at (axis cs:1.1,1.02) {Local align. cost};

          \node[anchor=south, align=right] at (axis cs: -.05, 2.0) {(a)};

            \legend{Reference alignment~~,
                    Soft alignment};
            
          
        	\end{axis}
        \end{tikzpicture}
        %\caption{Corrupted alignment.}
        \label{fig:teaser_mismatch}
     \end{subfigure}
     \vfill
     \vspace{-1cm}
     \hspace{-.3cm}
     \begin{subfigure}[b]{\columnwidth}
         \centering
         \begin{tikzpicture}
        	\begin{axis}[
        		width=.8\columnwidth,
        		height=.25\columnwidth,
        		scale only axis,
        		enlargelimits=false,
        		xtick={},
        		xmin=0,
        		xmax=1,
        		xticklabels={},
                yticklabels={},
                ytick={},
        		xlabel={},
        		ylabel={Target seq. (fr.)},
        		y label style={yshift=-.9cm, font=\small},
        		clip=false
        		]
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/screen_teaser_GT_and_blurry_03_inv};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw_inv};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};
          \node[anchor=north, rotate=90, align=center, font=\scriptsize] at (axis cs:1.1,1.02) {Local align. cost};
          \node[anchor=south, align=right] at (axis cs: -.05, 2.0) {(b)};
        	\end{axis}
        \end{tikzpicture}
         %\caption{Smooth alignment.}
         \label{fig:teaser_smooth}
     \end{subfigure}
     \vfill
     \vspace{-1cm}
     \hspace{-.241cm}
     \begin{subfigure}[b]{\columnwidth}
         \centering
         \begin{tikzpicture}
        	\begin{axis}[
        		width=.8\columnwidth,
        		height=.25\columnwidth,
        		scale only axis,
        		enlargelimits=false,
        		xtick={},
        		xmin=0,
        		xmax=1,
        		xticklabels={},
                yticklabels={},
                ytick={},
        		xlabel={Predicted sequence (frames)},
        		ylabel={Target seq. (fr.)},
                x label style={yshift=.5cm, font=\small},
        		y label style={yshift=-.9cm, font=\small},
        		clip=false
        		]
        		\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=2] {figs/screen_teaser_GT_and_diagPrior_03_inv};
        		\addplot graphics[xmin=1.05,xmax=1.1,ymin=0,ymax=2] {figs/cbar_bw_inv};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,0) {0};
        		\node[anchor=west, font=\footnotesize] at (axis cs:1.1,2) {1};
          \node[anchor=north, rotate=90, align=center, font=\scriptsize] at (axis cs:1.1,1.02) {Local align. cost};
          \node[anchor=south, align=right] at (axis cs: -.05, 2.0) {(c)};
        	\end{axis}
        \end{tikzpicture}
         %\caption{Prior on diagonal alignment.}
         \label{fig:teaser_diag}
     \end{subfigure}
